Parareal for Higher Index Differential Algebraic Equations

This article proposes modifications of the Parareal algorithm for its application to higher index differential algebraic equations (DAEs). It is based on the idea of applying the algorithm to only the differential components of the equation and the computation of corresponding consistent initial conditions later on. For differential algebraic equations with a special structure as e.g. given in flux-charge modified nodal analysis, it is shown that the usage of the implicit Euler method as a time integrator suffices for the Parareal algorithm to converge. Both versions of the Parareal method are applied to numerical examples of nonlinear index 2 differential algebraic equations.

==> (inline-ps-0) <==

gsave
newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
closepath
2 setlinewidth
gsave
	.4 setgray fill
grestore
stroke
grestore

